Non-parametric Differentially Private Confidence Intervals for the Median

Differential privacy is a restriction on data processing algorithms that provides strong confidentiality guarantees for individual records in the data. However, research on proper statistical inference, that is, research on properly quantifying the uncertainty of the (noisy) sample estimate regarding the true value in the population, is currently still limited. This paper proposes and evaluates several strategies to compute valid differentially private confidence intervals for the median. Instead of computing a differentially private point estimate and deriving its uncertainty, we directly estimate the interval bounds and discuss why this approach is superior if ensuring privacy is important. We also illustrate that addressing both sources of uncertainty--the error from sampling and the error from protecting the output--simultaneously should be preferred over simpler approaches that incorporate the uncertainty in a sequential fashion. We evaluate the performance of the different algorithms under various parameter settings in extensive simulation studies and demonstrate how the findings could be applied in practical settings using data from the 1940 Decennial Census.

==> cdf-tree-diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Shape: Circle [id:dp7367481962771272] 
\draw   (323.71,26.03) .. controls (318.61,26.02) and (314.48,21.88) .. (314.49,16.77) .. controls (314.5,11.67) and (318.64,7.54) .. (323.75,7.55) .. controls (328.85,7.56) and (332.98,11.7) .. (332.97,16.81) .. controls (332.96,21.91) and (328.81,26.04) .. (323.71,26.03) -- cycle ;
%Shape: Circle [id:dp9709607603451815] 
\draw   (243.71,86.03) .. controls (238.61,86.02) and (234.48,81.88) .. (234.49,76.77) .. controls (234.5,71.67) and (238.64,67.54) .. (243.75,67.55) .. controls (248.85,67.56) and (252.98,71.7) .. (252.97,76.81) .. controls (252.96,81.91) and (248.81,86.04) .. (243.71,86.03) -- cycle ;
%Shape: Circle [id:dp2874409594481633] 
\draw   (403.71,85.03) .. controls (398.61,85.02) and (394.48,80.88) .. (394.49,75.77) .. controls (394.5,70.67) and (398.64,66.54) .. (403.75,66.55) .. controls (408.85,66.56) and (412.98,70.7) .. (412.97,75.81) .. controls (412.96,80.91) and (408.81,85.04) .. (403.71,85.03) -- cycle ;
%Shape: Circle [id:dp3811861217635617] 
\draw   (364.71,146.03) .. controls (359.61,146.02) and (355.48,141.88) .. (355.49,136.77) .. controls (355.5,131.67) and (359.64,127.54) .. (364.75,127.55) .. controls (369.85,127.56) and (373.98,131.7) .. (373.97,136.81) .. controls (373.96,141.91) and (369.81,146.04) .. (364.71,146.03) -- cycle ;
%Shape: Circle [id:dp1314665589467785] 
\draw   (442.71,146.03) .. controls (437.61,146.02) and (433.48,141.88) .. (433.49,136.77) .. controls (433.5,131.67) and (437.64,127.54) .. (442.75,127.55) .. controls (447.85,127.56) and (451.98,131.7) .. (451.97,136.81) .. controls (451.96,141.91) and (447.81,146.04) .. (442.71,146.03) -- cycle ;
%Shape: Circle [id:dp5245532653969909] 
\draw   (286.71,145.03) .. controls (281.61,145.02) and (277.48,140.88) .. (277.49,135.77) .. controls (277.5,130.67) and (281.64,126.54) .. (286.75,126.55) .. controls (291.85,126.56) and (295.98,130.7) .. (295.97,135.81) .. controls (295.96,140.91) and (291.81,145.04) .. (286.71,145.03) -- cycle ;
%Shape: Circle [id:dp5789687531203396] 
\draw   (203.71,146.03) .. controls (198.61,146.02) and (194.48,141.88) .. (194.49,136.77) .. controls (194.5,131.67) and (198.64,127.54) .. (203.75,127.55) .. controls (208.85,127.56) and (212.98,131.7) .. (212.97,136.81) .. controls (212.96,141.91) and (208.81,146.04) .. (203.71,146.03) -- cycle ;
%Straight Lines [id:da6721796997126142] 
\draw    (236.5,85) -- (203.75,127.55) ;
%Straight Lines [id:da3074430979545226] 
\draw    (396.5,83) -- (364.75,127.55) ;
%Straight Lines [id:da13976960036867858] 
\draw    (252.5,84) -- (280.75,126.55) ;
%Straight Lines [id:da5649742663538171] 
\draw    (412.5,82) -- (442.75,127.55) ;
%Straight Lines [id:da8667975312600809] 
\draw    (331.97,21.81) -- (403.75,66.55) ;
%Straight Lines [id:da848083584512292] 
\draw    (314.5,22) -- (243.75,67.55) ;
%Straight Lines [id:da15023436064481666] 
\draw    (152.5,187) -- (495.5,188) ;
%Straight Lines [id:da06364936613565653] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.71,146.03) -- (204.5,189) ;
%Straight Lines [id:da028463391708251073] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.71,145.03) -- (287.5,188) ;
%Straight Lines [id:da08889482383607628] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364.71,146.03) -- (365.5,189) ;
%Straight Lines [id:da8708212598634224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (442.71,146.03) -- (443.5,189) ;

% Text Node
\draw (163,126.4) node [anchor=north west][inner sep=0.75pt]    {$t_{100}$};
% Text Node
\draw (250,127.4) node [anchor=north west][inner sep=0.75pt]    {$t_{101}$};
% Text Node
\draw (326,129.4) node [anchor=north west][inner sep=0.75pt]    {$t_{110}$};
% Text Node
\draw (406,127.4) node [anchor=north west][inner sep=0.75pt]    {$t_{111}$};
% Text Node
\draw (206,64.4) node [anchor=north west][inner sep=0.75pt]    {$t_{10}$};
% Text Node
\draw (369,64.4) node [anchor=north west][inner sep=0.75pt]    {$t_{11}$};
% Text Node
\draw (287,8.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% % Text Node
% \draw (320,13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% % Text Node
% \draw (240,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% % Text Node
% \draw (399,73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% % Text Node
% \draw (198,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% % Text Node
% \draw (282.75,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% % Text Node
% \draw (360,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% % Text Node
% \draw (438,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% Text Node
\draw (147,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{l}$};
% Text Node
\draw (188,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{l} +\theta $};
% Text Node
\draw (269,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{l} +2\theta $};
% Text Node
\draw (348,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{l} +3\theta $};
% Text Node
\draw (438,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{u}$};


\end{tikzpicture}


